Reducing Redundant Work in Jump Point Search

JPS (Jump Point Search) is a state-of-the-art optimal algorithm for online grid-based pathfinding. Widely used in games and other navigation scenarios, JPS nevertheless can exhibit pathological behaviours which are not well studied: (i) it may repeatedly scan the same area of the map to find successors; (ii) it may generate and expand suboptimal search nodes. In this work, we examine the source of these pathological behaviours, show how they can occur in practice, and propose a purely online approach, called Constrained JPS (CJPS), to tackle them efficiently. Experimental results show that CJPS has low overheads and is often faster than JPS in dynamically changing grid environments: by up to 7x in large game maps and up to 14x in pathological scenarios.

==> src/cjps-def.tex <==
\tikzstyle{jp}=[circle,fill=blue!40, inner sep=0pt, minimum size=4mm]
\tikzstyle{jp2}=[circle,fill=green!90, inner sep=0pt, minimum size=4mm]
\tikzstyle{pm}=[circle,fill=cyan!50, inner sep=0pt, minimum size=4mm]
\matrix(m)[coord matrix={0.8cm}] {
  $y\backslash x$ &1&2&3&4&5&6&7\\
      1& & & & & & & \\
      2& & & & & & & \\
      3& & & & & & & \\
      4& & & & & & & \\
      5& & & & & & & \\
      6& & & & & & & \\
      7& & & & & & & \\
};

\newcommand{\constraint} {
  \node (v) at (m-4-8) [jp2] {\textbf{v}};
  \node (a) at (m-4-2) [jp] {\textbf{a}};
    
  \draw[->, thick, shorten >=5pt] (m-2-2.center) -- (a.center);
  \draw[->, thick, shorten <= 7pt, shorten >=5pt] (m-3-1.center) -- (a.center);
  % \draw[->,  thick, black, shorten >=4pt] (m-2-8.center) -- (v.center);
  \draw[->,  thick, blue!80, shorten >=5pt] (a) -- (m-8-6.south east);
  \draw[->|, very thick, blue!80, shorten >=5pt] (a) -- (v.center);

  \draw[|<->|,  shorten <= 2pt, shorten >= 2pt] (m-5-8.north) -- (m-7-8.south);
  \node[label={[shift={(0.1, -0.3)}]$\mathbf{L}$}, right] at (m-6-8) {};

  \node[label={[shift={(0.5, -0.5)}]$\mathbf{a_1}$}, right] at (m-5-2) {};
  \node[label={[shift={(0.5, -0.5)}]$\mathbf{a_2}$}, right] at (m-6-3) {};
  \node[label={[shift={(0.5, -0.5)}]$\mathbf{a_3}$}, right] at (m-7-4) {};
  \node[label={[shift={(0.5, -0.5)}]$\mathbf{a_4}$}, right] at (m-8-5) {};

  \draw[->|, very thick, blue!80, shorten >=2pt] (m-5-3.center) -- (m-5-8.center) ;
  \draw[->|, very thick, blue!80, shorten >=2pt] (m-6-4.center) -- (m-6-8.center) ;
  \draw[->|, very thick, blue!80, shorten >=2pt] (m-7-5.center) -- (m-7-8.center) ;
  \draw[->, very thick, blue!80, shorten >=2pt] (m-8-6.center) -- (m-8-8.east) ;

  \begin{scope}[on background layer]
    \node[fill=black, inner sep=0pt, fit=(m-3-3)(m-3-7)]{};
    \node[fill=yellow!30, inner sep=0pt, fit=(m-4-8)(m-7-8)] {};
  \end{scope}
}

\newcommand{\estimate} {
  \node (v) at (m-4-8) [jp2] {\textbf{v}};
  \node (a) at (m-4-2) [jp] {\textbf{a}};
  \node (q) at (m-6-6) [pm] {$p'$};
  \node (p) at (m-7-6) [pm] {$p$};

  \draw[->, thick, shorten >=5pt] (m-2-2.center) -- (a.center);
  \draw[->, thick, shorten <= 7pt, shorten >=5pt] (m-3-1.center) -- (a.center);
  % \draw[->,  thick, black, shorten >=4pt] (m-2-8.center) -- (v.center);
  \draw[->,  thick, blue!80, shorten >=5pt] (a) -- (m-8-6.south east);
  \draw[->|, very thick, blue!80, shorten >=5pt] (a) -- (v.center);
  \draw[->, very thick, green!70!black, shorten <= 5pt, shorten >= 5pt] (v.center) -- (q.center); 
  \draw[->, very thick, green!70!black, shorten <= 5pt, shorten >= 5pt] (q.center) -- (p.center); 
  \draw[->|,thick, blue!80, shorten >=5pt] (m-7-5.center) -- (m-7-6.center);

  \node[label={[shift={(0.5, -0.5)}]$\mathbf{a_i}$}, right] at (m-7-4) {};

  \begin{scope}[on background layer]
    \node[fill=black, inner sep=0pt, fit=(m-3-3)(m-3-7)]{};
    \node[fill=yellow!30, inner sep=0pt, fit=(m-4-8)(m-7-8)] {};
    \node at (m-7-7) {\texttt{?}};
    \node at (m-7-8) {\texttt{?}};
  \end{scope}
}


==> src/jps-pruning.tex <==
\matrix[square matrix](m){
    1 & 2 & 3 \\
    4 & x & 5 \\
    6 & 7 & 8 \\
};
\newcommand{\jpsCaseA} {
  \begin{scope}[on background layer]
    \node[fill=gray!50, inner sep=0pt, fit=(m-1-1)(m-1-3)] {};
    \node[fill=gray!50, inner sep=0pt, fit=(m-2-1)] {};
    \node[fill=gray!50, inner sep=0pt, fit=(m-3-1)(m-3-3)] {};
  \end{scope}
  \draw[->, thick, shorten <=5pt, shorten >=5pt] (m-2-1.center) -- (m-2-2.center);
}

\newcommand{\jpsCaseB} {
  \begin{scope}[on background layer]
    \node[fill=gray!50, inner sep=0pt, fit=(m-1-1)] {};
    \node[fill=gray!50, inner sep=0pt, fit=(m-2-1)] {};
    \node[fill=gray!50, inner sep=0pt, fit=(m-3-1)(m-3-3)] {};
  \end{scope}
  \draw[->, thick, shorten <=10pt, shorten >=8pt] (m-3-1.center) -- (m-2-2.center);
}

\newcommand{\jpsCaseC} {
  \begin{scope}[on background layer]
      \node[fill=gray!50, inner sep=0pt, fit=(m-2-1)] {};
      \node[fill=gray!50, inner sep=0pt, fit=(m-3-1)(m-3-3)] {};
      \node[fill=black, inner sep=0pt, fit=(m-1-1)]{};
  \end{scope}
  \node[text=white] at (m-1-1) {1};
  \draw[->, thick, shorten <=5pt, shorten >=5pt] (m-2-1.center) -- (m-2-2.center);
}


==> src/redundant-work.tex <==
\tikzstyle{jp}=[circle,fill=blue!40, inner sep=0pt, minimum size=4mm]
\tikzstyle{jp2}=[circle,fill=green!90, inner sep=0pt, minimum size=4mm]
\tikzstyle{pm}=[circle,fill=cyan!50, inner sep=0pt, minimum size=4mm]
\matrix(m)[coord matrix] {
 $y \backslash x$ &1&2&3&4&5&6&7&8\\
 1& & & & & & & & \\
 2& & & & & & & & \\
 3& & & & & & & & \\
 4& & & & & & & & \\
 5& & & & & & & & \\
 6& & & & & & & & \\
 7& & & & & & & & \\
 8& & & & & & & & \\
 9& & & & & & & & \\
};

\newcommand{\defcoord} {
  \coordinate (a) at (m-10-4);
  \coordinate (b) at (m-2-4);
  \coordinate (x) at (m-5-5);
  \coordinate (x2) at (m-5-7);
  \coordinate (y) at (m-7-6);
  \coordinate (y2) at (m-7-4);
}

\newcommand{\drawObs} {
  \begin{scope}[on background layer]
    \node[fill=black, inner sep=0pt, fit=(m-3-3)(m-9-3)]{};
    \node[fill=black, inner sep=0pt, fit=(m-6-6)] {};
  \end{scope}
}

\newcommand{\scanA} {
  \defcoord
  \drawObs

  \draw[->,  very thick, shorten >=5pt] (m-10-2.center) -- (a);
  \draw[->,  very thick, blue!80, shorten >=5pt] (a.center) -- (b.center);
  \draw[->,  very thick, blue!80, shorten >=5pt] (a) -- (m-5-9.north east);
  \draw[->|, very  thick, blue!80, shorten >=7pt] (m-9-5.center) -- (x.center);
  \draw[->,  very thick, blue!80, shorten >=5pt] (m-5-9.center) -- (m-2-9.north);
  \draw[->,  very thick, blue!80, shorten >=5pt] (m-6-8.center) -- (m-2-8.north);
  % \draw[->,  very thick, blue!80, shorten >=5pt] (m-6-6.center) -- (m-1-6.north);
  \draw[->|, very  thick, blue!80, shorten >=7pt] (m-7-7.center) -- (x2.center);
  \draw[->|, very thick, blue!80, shorten >=5pt] (m-8-6.center) -- (m-7-6.north);
  \draw[->,  very thick, blue!80, shorten >=5pt] (a.center) -- (m-10-9.east);
  \draw[->,  very thick, blue!80, shorten >=5pt] (m-9-5.center) -- (m-9-9.east);
  \draw[->,  very thick, blue!80, shorten >=5pt] (m-8-6.center) -- (m-8-9.east);
  \draw[->,  very thick, blue!80, shorten >=5pt] (m-7-7.center) -- (m-7-9.east);
  \draw[->,  very thick, blue!80, shorten >=5pt] (m-6-8.center) -- (m-6-9.east);

  \node[label={[shift={(-0.05, -0.2)}]$a_1$}, left] at (m-9-5) {};
  \node[label={[shift={(-0.05, -0.2)}]$a_2$}, left] at (m-8-6) {};
  \node[label={[shift={(-0.05, -0.2)}]$a_3$}, left] at (m-7-7) {};
  \node[label={[shift={(-0.05, -0.2)}]$a_4$}, left] at (m-6-8) {};
  \node[label={[shift={(-0.05, -0.2)}]$a_5$}, left] at (m-5-9) {};

  % draw nodes
  \node[jp] at (a) {\textbf{a}};
  \node[jp2] at (b) {\textbf{b}};
  \node[jp] at (x) {$x_1$};
  \node[jp] at (x2) {$x_2$};

  \begin{scope}[on background layer]
    \node[fill=gray!55, inner sep=0pt, fit=(m-7-5)] {};
    \node[fill=gray!55, inner sep=0pt, fit=(m-7-7)] {};
  \end{scope}
}

\newcommand{\scanB} {
  \defcoord
  \drawObs

  \draw[->,  very thick, shorten >=5pt] (m-2-2.center) -- (b);
  % \draw[->,  very thick, shorten >=5pt] (m-10-2.center) -- (a);
  \draw[->,  very thick, blue!80, shorten >=5pt] (a.center) -- (b.center);
  \draw[->,  very thick, blue!80, shorten >=5pt] (a) -- (m-5-9.north east);
  \draw[->|, very  thick, blue!80, shorten >=7pt] (m-9-5.center) -- (x.center);
  \draw[->,  very thick, blue!80, shorten >=5pt] (m-5-9.center) -- (m-2-9.north);
  \draw[->,  very thick, blue!80, shorten >=5pt] (m-6-8.center) -- (m-2-8.north);
  % \draw[->,  very thick, blue!80, shorten >=5pt] (m-6-6.center) -- (m-1-6.north);
  \draw[->|, very  thick, blue!80, shorten >=7pt] (m-7-7.center) -- (x2.center);
  \draw[->|, very thick, blue!80, shorten >=5pt] (m-8-6.center) -- (m-7-6.north);
  \draw[->,  very thick, blue!80, shorten >=5pt] (a.center) -- (m-10-9.east);
  \draw[->,  very thick, blue!80, shorten >=5pt] (m-9-5.center) -- (m-9-9.east);
  \draw[->,  very thick, blue!80, shorten >=5pt] (m-8-6.center) -- (m-8-9.east);
  \draw[->,  very thick, blue!80, shorten >=5pt] (m-7-7.center) -- (m-7-9.east);
  \draw[->,  very thick, blue!80, shorten >=5pt] (m-6-8.center) -- (m-6-9.east);

  \node[label={[shift={(-0.05, -0.2)}]$a_1$}, left] at (m-9-5) {};
  \node[label={[shift={(-0.05, -0.2)}]$a_2$}, left] at (m-8-6) {};
  \node[label={[shift={(-0.05, -0.2)}]$a_3$}, left] at (m-7-7) {};
  \node[label={[shift={(-0.05, -0.2)}]$a_4$}, left] at (m-6-8) {};
  \node[label={[shift={(-0.05, -0.2)}]$a_5$}, left] at (m-5-9) {};

  % draw nodes
  \node[jp] at (a) {\textbf{a}};
  \node[jp2] at (b) {\textbf{b}};
  \node[jp] at (x) {$x_1$};
  \node[jp] at (x2) {$x_2$};

  \begin{scope}[on background layer]
    \node[fill=green!40, inner sep=0pt, fit=(m-3-4)(m-9-4)] {};
    \node[fill=green!40, inner sep=0pt, fit=(m-2-5)(m-7-5)] {};
    \node[fill=green!40, inner sep=0pt, fit=(m-2-6)(m-5-6)] {};
    \node[fill=green!40, inner sep=0pt, fit=(m-2-7)(m-7-7)] {};
    \node[fill=green!40, inner sep=0pt, fit=(m-2-8)(m-10-9)] {};
  \end{scope}
}


==> src/subopt_expd2.tex <==
\tikzstyle{jp}=[circle,fill=blue!40, inner sep=0pt, minimum size=4mm]
\tikzstyle{st}=[circle,fill=yellow!80!green, inner sep=0pt, minimum size=4mm]
\tikzstyle{pm}=[circle,fill=cyan!50, inner sep=0pt, minimum size=4mm]
\matrix(m)[coord matrix={0.8cm}] {
  $y\backslash x$ &1&2&3&4&5&6&7&8&9\\
  1& & & & & & & & &\\
  2& & & & & & & & & \\
  3& & & & & & & & & \\
  4& & & & & & & & & \\
  5& & & & & & & & & \\
  6& & & & & & & & & \\
  7& & & & & & & & & \\
};

\newcommand{\drawcase} {
  \coordinate (s) at (m-2-9);
  \coordinate (a) at (m-4-2);
  \coordinate (a2) at (m-4-4);
  \coordinate (a3) at (m-5-7);
  \coordinate (a4) at (m-6-10);
  \coordinate (b) at (m-4-10);
  \begin{scope}[on background layer]
    \draw[-, thick, blue!80, shorten <= 5pt] (s.center) -- (m-2-10.center);
    \draw[->, thick, blue!80, shorten >= 5pt] (m-2-10.center) -- (b.center);
    \draw[->|, dotted, thick, blue!80, shorten <= 5pt, shorten >= 5pt] (b.center) -- (m-8-10);
    \draw[->, dotted, thick, blue!80, shorten <= 5pt, shorten >= 5pt] (b.center) -- (m-8-6);
    \draw[->|, dotted, thick, blue!80, shorten <= 5pt, shorten >= 5pt] ([yshift=4pt]b.center) -- ([yshift=4pt]a.center);
    \draw[->|, dotted, thick, blue!80, shorten >= 2pt] ([yshift=4pt]m-5-9.center) -- ([yshift=4pt]m-5-5.center);

    \draw[-, thick, green!70!black] (s) -- (m-2-2.center);
    \draw[->, thick, green!70!black, shorten >= 5pt] (m-2-2.center) -- (a.center);
    \draw[->, thick, green!70!black, shorten >= 5pt, shorten <= 5pt] (a.center) -- (a2.center);
    \draw[-, thick, green!70!black, shorten <= 5pt] (a2.center) -- (m-5-5.center);
    \draw[->, thick, green!70!black, shorten >= 5pt] (m-5-5.center) -- (a3.center);
    \draw[-, thick, green!70!black, shorten <= 5pt] (a3.center) -- (m-6-8.center);
    \draw[->, thick, green!70!black, shorten >= 5pt] (m-6-8.center) -- (a4.center);

    \node at (s) [st] {$\mathbf{s}$};
    \node at (b) [jp] {$\mathbf{b}$};
    \node at (a) [pm] {$\mathbf{a}$};
    \node at (a2) [pm] {$\mathbf{a_2}$};
    \node at (a3) [pm] {$\mathbf{a_3}$};
    \node at (a4) [pm] {$\mathbf{a_4}$};

    \node[fill=black, inner sep=0pt, fit=(m-3-3)(m-3-9)]{};
    \node[fill=black, inner sep=0pt, fit=(m-3-3)(m-3-9)]{};
    \node[fill=black, inner sep=0pt, fit=(m-5-3)(m-7-3)]{};
    \node[fill=black, inner sep=0pt, fit=(m-6-6)(m-7-6)]{};
    \node[fill=black, inner sep=0pt, fit=(m-7-9)(m-7-9)]{};
    \node[fill=black, inner sep=0pt, fit=(m-8-10)(m-8-10)]{};
    \node[fill=black, inner sep=0pt, fit=(m-8-2)(m-8-2)]{};
  \end{scope}
}


